Modelling and Analysis of Non-Contacting Mechanical Face Seals with Axial Disturbances and Misalignment

Advancements in industrial applications are driving developments in non-contacting mechanical seal technology. Key requirements include improvements in efficiency and reliability, which lead to smaller clearances, lower frictional losses, and minimisation of wear, during operation. However, a critical consideration is the effect of external disturbances experience by the seal from the local environment which may cause destabilisation, and lead to premature failures through unanticipated face contact. This work examines the dynamic behaviour of a non-contacting mechanical face seals, where a thin fluid film separates a pair of coaxial discs; a rotor (rotating face) and stator (stationary face). It is assumed that the rotor-stator have an angular misalignment and operation is under conditions involving large axial disturbances, representing external disturbances. A fully coupled unsteady mathematical representation is developed, where the fluid flow is coupled to the structural response of the stator, and the rotor motion is prescribed. The stator is modelled as a spring-mass-damper system, and the fluid film model is based on a lubrication approximation of the Navier-Stokes equations. The governing equations are solved via a numerical technique based on finite element and Runge-Kutta methods. A parameter study reveals the impact of misalignment on the seal dynamics, when experiencing an external disturbance. The angle of misalignment and corresponding amplitude of forcing can be identified when the minimum fluid film thickness becomes less than a given tolerance. This provides insights into safe operating conditions and manufacturing tolerances, with the research aiding to improve the design critera and reliability of non-contacting mechanical face seals.

==> images/geometryplusconedthetanoforcehat.pdf_tex <==
%% Creator: Inkscape 1.4 (86a8ad7, 2024-10-11), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'geometryplusconedthetanoforcehat.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1133.85826772bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3125)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{geometryplusconedthetanoforcehat.pdf}}%
    \put(0.12345197,-0.01217796){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l} \end{tabular}}}}%
    \put(0.30421947,0.21480183){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}stator\end{tabular}}}}%
    \put(0.16650507,0.14864914){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l} \end{tabular}}}}%
    \put(0.16643459,0.1530378){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l} \end{tabular}}}}%
    \put(0.07578275,0.08672389){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textit{$\hat{r}_a$}\end{tabular}}}}%
    \put(-0.00322096,0.08732376){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textit{$\hat{r}_O$}\end{tabular}}}}%
    \put(0.32263252,0.05130936){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}rotor\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{geometryplusconedthetanoforcehat.pdf}}%
    \put(0.79759148,0.20912207){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}stator\end{tabular}}}}%
    \put(0.4928032,0.15549052){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.24999988}\smash{\begin{tabular}[t]{l}\textit{$\hat{p}_O$}\end{tabular}}}}%
    \put(0.55689511,0.15488855){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.24999988}\smash{\begin{tabular}[t]{l}\textit{$\hat{p}_I$}\end{tabular}}}}%
    \put(0.82303528,0.02132357){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}rotor\end{tabular}}}}%
    \put(0.0067154,0.29550013){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textit{$\text{a)}$}\end{tabular}}}}%
    \put(0.4870232,0.28701069){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textit{$\text{b)}$}\end{tabular}}}}%
    \put(-0.00398678,0.15668783){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.24999988}\smash{\begin{tabular}[t]{l}\textit{$\hat{p}_O$}\end{tabular}}}}%
    \put(0.06142805,0.15608587){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.24999988}\smash{\begin{tabular}[t]{l}\textit{$\hat{p}_I$}\end{tabular}}}}%
    \put(0.75832466,0.14825621){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{\theta}$\end{tabular}}}}%
    \put(0.90218971,0.09878689){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{h}_r(\hat{r},\hat{\beta},\hat{\theta},\hat{t})$\end{tabular}}}}%
    \put(0.40205685,0.10495026){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{h}_r(\hat{t})$\end{tabular}}}}%
    \put(0.40517006,0.18547539){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{h}_s(\hat{t})$\end{tabular}}}}%
    \put(0.9011554,0.17902287){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{h}_s(\hat{t})$\end{tabular}}}}%
    \put(0.65383278,0.15188925){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{h}_R(\hat{t})$\end{tabular}}}}%
    \put(0.16843369,0.1484161){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{h}(\hat{t})$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{geometryplusconedthetanoforcehat.pdf}}%
    \put(0.26447365,0.08800697){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{\Omega}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{geometryplusconedthetanoforcehat.pdf}}%
    \put(0.20878841,0.29248329){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{z}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{geometryplusconedthetanoforcehat.pdf}}%
    \put(0.70491356,0.28653301){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{z}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{geometryplusconedthetanoforcehat.pdf}}%
    \put(0.75408852,0.0925799){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{\Omega}$\end{tabular}}}}%
    \put(0.41261013,0.13266689){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{r}$\end{tabular}}}}%
    \put(0.89447113,0.04797335){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{r}$\end{tabular}}}}%
    \put(0.26435604,0.15411377){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{\theta}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{geometryplusconedthetanoforcehat.pdf}}%
    \put(0.39785667,0.05383089){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$\hat{r}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{geometryplusconedthetanoforcehat.pdf}}%
    \put(0.56006129,0.08054619){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textit{$\hat{r}_a$}\end{tabular}}}}%
    \put(0.49296365,0.08114606){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}\textit{$\hat{r}_O$}\end{tabular}}}}%
  \end{picture}%
\endgroup%

